Coalition-Proof Disclosure

We study generalized verifiable disclosure by a sender with type-independent preferences. We first characterize all perfect Bayesian equilibria as partitions of the sender's types into coalitions ordered by payoff. An equilibrium survives our coalition-proofness criterion if no group of types can profitably coordinate an announced deviation that only they are able and willing to join. Coalition-proof equilibria are greedy partitions: at each step, a coalition of the remaining types attains the highest payoff consistent with equilibrium. In our general setting, coalition-proof equilibria may fail to exist. We establish existence under restrictions on preferences and evidence: quasiconcavity with message completeness, betweenness, cheap talk with message completeness, and payoff degradation. For a disclosure game with maximally rich evidence, we show that the sender's ex-ante payoff in a coalition-proof equilibrium is a piecewise linear tent over the belief simplex, analogous to the concave closure in Bayesian persuasion and the quasiconcave closure in cheap talk.

==> figures/fig-nonexistence.tex <==
% Example ex:nonexistence: graph of v(mu) = min{mu_1 + 0.9 mu_3, -0.1 mu_1 + 1.1 mu_2 + 0.9 mu_3}
% over the simplex (x = Pr(theta=1), y = Pr(theta=2)); v is affine on the two facets that meet along mu_1 = mu_2.
% Colored segments: feasible beliefs F(a) (mu_3 = 0, mu_1 <= 1/2) and F(b) (mu_2 = 0, mu_1 <= 1/2).
% Colors: blue as in the two-type tent figure, red as in the three-type tent figure.
\begin{tikzpicture}[font=\normalsize]
\def\zlevel{-0.45}
\begin{axis}[view={125}{25}, hide axis, clip=false, xtick=\empty, ytick=\empty, ztick=\empty,
  xmin=0, xmax=1, ymin=0, ymax=1, zmin=\zlevel, zmax=1, width=11.5cm, height=9.5cm]
% base simplex
\draw[black!60] (0,0,\zlevel) -- (1,0,\zlevel) -- (0,1,\zlevel) -- cycle;
% verticals
\draw[densely dashed, black!45] (1,0,\zlevel) -- (1,0,-0.1);
\draw[densely dashed, black!45] (0,1,\zlevel) -- (0,1,0);
\draw[densely dashed, black!45] (0,0,\zlevel) -- (0,0,0.9);
\draw[densely dashed, black!45] (0.5,0.5,\zlevel) -- (0.5,0.5,0.5);
\draw[densely dashed, black!45] (0.5,0,\zlevel) -- (0.5,0,0.4);
% graph of v: two affine facets meeting along mu_1 = mu_2
\filldraw[fill=black!40, fill opacity=0.3, draw=black!70] (0,0,0.9) -- (1,0,-0.1) -- (0.5,0.5,0.5) -- cycle;
\filldraw[fill=black!40, fill opacity=0.3, draw=black!70] (0,0,0.9) -- (0,1,0) -- (0.5,0.5,0.5) -- cycle;
% feasible beliefs after a and after b, on the simplex and on the graph
\draw[blue!60!black, line width=2.6pt, dash pattern=on 6pt off 4pt] (0,1,\zlevel) -- (0.5,0.5,\zlevel) node[pos=0.5, below, inner sep=6pt, text=black] {$\mathcal{F}(a)$};
\draw[red!75!black, line width=2.6pt, dash pattern=on 6pt off 4pt] (0,0,\zlevel) -- (0.5,0,\zlevel) node[pos=0.5, below, inner sep=6pt, yshift=2pt, xshift=7pt, text=black] {$\mathcal{F}(b)$};
\draw[blue!60!black, line width=2.6pt, line cap=round] (0,1,0) -- (0.5,0.5,0.5);
\draw[red!75!black, line width=2.6pt, line cap=round] (0,0,0.9) -- (0.5,0,0.4);
% endpoints on the simplex
\fill[blue!60!black] (0,1,\zlevel) circle (3pt);
\fill[blue!60!black] (0.5,0.5,\zlevel) circle (3pt);
\fill[red!75!black] (0,0,\zlevel) circle (3pt);
\fill[red!75!black] (0.5,0,\zlevel) circle (3pt);
\fill[black] (1,0,\zlevel) circle (2pt);
% labels on the simplex
\node[below, inner sep=5pt] at (1,0,\zlevel) {$\delta_1$};
\node[below, inner sep=6pt] at (0,1,\zlevel) {$\delta_2$};
\node[below, inner sep=6pt] at (0,0,\zlevel) {$\delta_3$};
\node[below, inner sep=6pt] at (0.5,0.5,\zlevel) {$\mu^0_{\{1,2\}}$};
\node[below, inner sep=6pt] at (0.5,0,\zlevel) {$\mu^0_{\{1,3\}}$};
% endpoints and values on the graph of v
\fill[blue!60!black] (0.5,0.5,0.5) circle (3pt) node[above right, inner sep=4pt, text=black] {$0.5$};
\fill[blue!60!black] (0,1,0) circle (3pt) node[right, inner sep=6pt, text=black] {$0$};
\fill[red!75!black] (0.5,0,0.4) circle (3pt) node[left, inner sep=6pt, text=black] {$0.4$};
\fill[red!75!black] (0,0,0.9) circle (3pt) node[above, inner sep=6pt, text=black] {$0.9$};
\fill[black] (1,0,-0.1) circle (2pt) node[left, inner sep=5pt] {$-0.1$};
\end{axis}
\end{tikzpicture}


==> figures/fig-tent-three-types.tex <==
% Three-type tent (fig:tent-three-types): payoff vbar gray mesh, tent dark green.
\begin{tikzpicture}[scale = 1]

\normalsize


\def\zlevel{-1}

\pgfplotsset{
%colormap/blackwhite,
every axis plot/.append style = {
    surf, 
    color = green!45!black,  
    line width = 0.35mm,  
    domain = 0:1,
    samples = 25},
}

\tikzset{
      PlaneBorder/.style = {
        color = green!45!black,
        nearly transparent,
    },
}

\tikzset{
      AxisStyle/.style = {
        color = black,
    },
}

\tikzset{
      VerticalDashedLineStyle/.style = {
        color = black,
        dashed,
    },
}

\tikzset{
      PointStyle/.style = {
        color = black,
        mark size = 1.5pt,
    },
}

\tikzset{
      TentPointStyle/.style = {
        color = green!45!black,
        mark size = 2.6pt,
    },
}


\begin{axis}
[
    view={113}{30},
    %view={0}{90},
    xtick=\empty,
    ytick=\empty,
    ztick = \empty,
    clip = false,
    hide axis,
    width = 11cm,
    height = 9cm,
]


\def\vx{     (1,0,-0.73) }
\def\vxbase{ (1,0,\zlevel) }

\def\vy{     (0,1,-0.53) }
\def\vybase{ (0,1,\zlevel) }

\def\vz{     (0,0,-0.13) }
\def\vzbase{ (0,0,\zlevel) }


\def\vxy{     (0.45,0.55,-0.125) }
\def\vxybase{ (0.45,0.55,\zlevel) }


\def\vxz{     (0.20,0,-0.09) }
\def\vxzbase{ (0.20,0,\zlevel) }


\def\vyz{     (0,0.30,-0.04) }
\def\vyzbase{ (0,0.30,\zlevel) }


\def\vxyz{     (0.20,0.30,0) }
\def\vxyzbase{ (0.20,0.30,\zlevel) }



%% axis

\draw[AxisStyle, ->] (0,0,\zlevel) -- (1.4,0,\zlevel) node[below, yshift = -0.1cm] {$\prob(\theta = \theta_1)$};


\draw[AxisStyle, ->] (0,0,\zlevel) -- (0,1.2,\zlevel) node[below, xshift = 0.5cm] {$\prob(\theta = \theta_2)$};


\draw[AxisStyle, ->] (0,0,\zlevel) -- (0,0,0.2) node[right] {$\overline v$};


\draw[AxisStyle] (1,0,\zlevel) -- (0,1,\zlevel) node[below] {};


%% all the vertical dashed connectors

\draw[VerticalDashedLineStyle] (1,0,\zlevel) -- \vx;
\node[below] at \vxbase {$\mu^*_{1}$};
\node[PointStyle] at \vxbase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vx {\pgfuseplotmark{*}};


\draw[VerticalDashedLineStyle] (0,1,\zlevel) -- \vy;
\node[below] at \vybase {$\mu^*_{2}$};
\node[PointStyle] at \vybase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vy {\pgfuseplotmark{*}};


\draw[VerticalDashedLineStyle] (0,0,\zlevel) -- \vz;
\node[below] at \vzbase {$\mu^*_{3}$};
\node[PointStyle] at \vzbase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vz {\pgfuseplotmark{*}};



\draw[VerticalDashedLineStyle] \vxybase -- \vxy;
\node[below] at \vxybase {$\mu^*_{12}$};
\node[PointStyle] at \vxybase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vxy {\pgfuseplotmark{*}};


\draw[VerticalDashedLineStyle] \vxzbase -- \vxz;
\node[below] at \vxzbase {$\mu^*_{13}$};
\node[PointStyle] at \vxzbase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vxz {\pgfuseplotmark{*}};

\draw[VerticalDashedLineStyle] \vyzbase -- \vyz;
\node[below] at \vyzbase {$\mu^*_{23}$};
\node[PointStyle] at \vyzbase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vyz {\pgfuseplotmark{*}};


\draw[VerticalDashedLineStyle] \vxyzbase -- \vxyz;
\node[below] at \vxyzbase {$\mu^*$};
\node[PointStyle] at \vxyzbase {\pgfuseplotmark{*}};
\node[TentPointStyle] at \vxyz {\pgfuseplotmark{*}};


%% plane connecting v1,v12,v123

\addplot3[line width=1.4pt] coordinates { \vx \vxy \vxyz \vx };

\filldraw[PlaneBorder] \vx -- \vxy -- \vxyz -- \vx;



%% plane connecting v1,v13,v123

\addplot3[line width=1.4pt] coordinates { \vx \vxz \vxyz \vx };

\filldraw[PlaneBorder] \vx -- \vxz -- \vxyz -- \vx;


%% plane connecting v2,v12,v123

\addplot3[line width=1.4pt] coordinates { \vy \vxy \vxyz \vy };

\filldraw[PlaneBorder] \vy -- \vxy -- \vxyz -- \vy;


%% plane connecting v2,v23,v123

\addplot3[line width=1.4pt] coordinates { \vy \vyz \vxyz \vy };

\filldraw[PlaneBorder] \vy -- \vyz -- \vxyz -- \vy;


%% plane connecting v3,v23,v123

\addplot3[line width=1.4pt] coordinates { \vz \vyz \vxyz \vz };

\filldraw[PlaneBorder] \vz -- \vyz -- \vxyz -- \vz;

%% plane connecting v3,v13,v123

\addplot3[line width=1.4pt] coordinates { \vz \vxz \vxyz \vz };

\filldraw[PlaneBorder] \vz -- \vxz -- \vxyz -- \vz;

 \addplot3[
      surf,
      domain = 0:1,
      samples = 60,
      fill = black!50,
      nearly transparent,
      colormap = {gray}{color=(black!60) color=(black!60)},
      unbounded coords = jump,
      z filter/.expression = {z==0 ? nan : z},
      point meta = 0,
 ] { x+y <= 1 ? (-(y-0.3)^2 - (x-0.2)^2) : nan };


\end{axis}



\end{tikzpicture}


==> figures/fig-tent-two-types.tex <==
% Two-type tent (fig:tent-two-type-comparison): payoff vbar gray line, tent dark green.
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=1.15cm,y=0.9cm,font=\normalsize]
    \path[use as bounding box] (-0.4,-1.0) rectangle (5.4,4.4);
    \draw[black!60] (0,0) -- (5,0);
    \draw[densely dashed, black!45] (0,0) -- (0,2.4);
    \draw[densely dashed, black!45] (2,0) -- (2,4);
    \draw[densely dashed, black!45] (5,0) -- (5,0.4);
    \draw[black!55, line width=1pt] plot[smooth, domain=0:2, samples=60] (\x,{0.4*\x*\x+2.4});
    \draw[black!55, line width=1pt] plot[smooth, domain=2:5, samples=60] (\x,{0.4*(\x-5)*(\x-5)+0.4});
    \draw[green!45!black, line width=2.6pt, line cap=round, line join=round] (0,2.4) -- (2,4) -- (5,0.4);
    \foreach \point in {(0,2.4),(2,4),(5,0.4)}
        \fill[green!45!black] \point circle (3pt);
    \fill[black] (0,0) circle (2pt) node[below, inner sep=6pt] {$\delta_{\theta_2}$};
    \fill[black] (2,0) circle (2pt) node[below, inner sep=6pt] {$\mu^*$};
    \fill[black] (5,0) circle (2pt) node[below, inner sep=6pt] {$\delta_{\theta_1}$};
\end{tikzpicture}
\par\smallskip
(a)
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=1.15cm,y=0.9cm,font=\normalsize]
    \path[use as bounding box] (-0.4,-1.0) rectangle (5.4,4.4);
    \draw[black!60] (0,0) -- (5,0);
    \draw[densely dashed, black!45] (0,0) -- (0,2.4);
    \draw[densely dashed, black!45] (2,0) -- (2,4);
    \draw[densely dashed, black!45] (5,0) -- (5,0.4);
    \draw[black!55, line width=1pt] plot[smooth, domain=0:5, samples=100] (\x,{4-0.4*(\x-2)*(\x-2)});
    \draw[green!45!black, line width=2.6pt, line cap=round, line join=round] (0,2.4) -- (2,4) -- (5,0.4);
    \foreach \point in {(0,2.4),(2,4),(5,0.4)}
        \fill[green!45!black] \point circle (3pt);
    \fill[black] (0,0) circle (2pt) node[below, inner sep=6pt] {$\delta_{\theta_2}$};
    \fill[black] (2,0) circle (2pt) node[below, inner sep=6pt] {$\mu^*$};
    \fill[black] (5,0) circle (2pt) node[below, inner sep=6pt] {$\delta_{\theta_1}$};
\end{tikzpicture}
\par\smallskip
(b)
\end{minipage}

